Maximising the Utility of Validation Sets for Imbalanced Noisy-label Meta-learning

Meta-learning is an effective method to handle imbalanced and noisy-label learning, but it depends on a validation set containing randomly selected, manually labelled and balanced distributed samples. The random selection and manual labelling and balancing of this validation set is not only sub-optimal for meta-learning, but it also scales poorly with the number of classes. Hence, recent meta-learning papers have proposed ad-hoc heuristics to automatically build and label this validation set, but these heuristics are still sub-optimal for meta-learning. In this paper, we analyse the meta-learning algorithm and propose new criteria to characterise the utility of the validation set, based on: 1) the informativeness of the validation set; 2) the class distribution balance of the set; and 3) the correctness of the labels of the set. Furthermore, we propose a new imbalanced noisy-label meta-learning (INOLML) algorithm that automatically builds a validation set by maximising its utility using the criteria above. Our method shows significant improvements over previous meta-learning approaches and sets the new state-of-the-art on several benchmarks.

==> img/diagram.tex <==
\begin{tikzpicture}[scale=0.58, every node/.style={transform shape}, font=\large]
    % setup some constants
    \pgfmathsetmacro{\xshift}{16.5}
    \pgfmathsetmacro{\yshift}{12}

    % define nodes
    \node[cylinder, shape border rotate=90, shape aspect=0.25, draw=black, fill=BurntOrange!30, minimum width=8em, text width=7em, minimum height=10em, align=center, inner sep=0.25em] at (0, 0) (training_set) {Noisy-label training set \(\mathcal{D}\)};

    \node[rectangle, draw=black, fill=violet!10, minimum width=10em, minimum height=5em, text width=10em, align=center] at ([xshift=0.75*\xshift em]training_set) (pseudo_clean_detector) {1) Pseudo-clean detector};

    \node[cylinder, shape border rotate=90, shape aspect=0.25, draw=black, fill=Red!30, minimum width=8em, text width=7em, minimum height=5em, align=center, inner sep=0.25em] at ([yshift=-\yshift em]pseudo_clean_detector) (pseudo_noisy_set) {Pseudo-noisy set \(\mathcal{D}^{(n)}\)};

    \node[cylinder, shape border rotate=90, shape aspect=0.25, draw=black, fill=ForestGreen!30, minimum width=8em, text width=7em, minimum height=7em, align=center, inner sep=0.25em] at ([xshift=\xshift em]pseudo_clean_detector) (pseudo_clean_set) {Pseudo-clean set \(\mathcal{D}^{(c)}\)};

    \node[rectangle, draw=black, fill=violet!10, minimum width=10.5em, minimum height=10em, text width=10.5em, align=center] at ([xshift=0.75*\xshift em]pseudo_clean_set) (maximise_utility) {2) Maximise utility: informativeness, cleanliness and class-balance in validation set};
    \node[rectangle, draw=none, label=above:{share classifier feature extractor}] at ([yshift=0.8125*\yshift em]maximise_utility) (shared_feature_extractor) {};

    \node[cylinder, shape border rotate=90, shape aspect=0.25, draw=black, fill=ForestGreen!30, minimum width=8em, text width=7em, minimum height=6em, align=center, inner sep=0.25em] at ([xshift=\xshift em, yshift=0.375*\yshift em]maximise_utility) (train_set) {\(\mathcal{D}^{(t)}\)};
    \node[cylinder, shape border rotate=90, shape aspect=0.25, draw=black, fill=ForestGreen!50, minimum width=8em, text width=7em, minimum height=5em, align=center, inner sep=0.25em] at ([xshift=\xshift em, yshift=-0.375*\yshift em]maximise_utility) (val_set) {\(\mathcal{D}^{(v)}\)};

    \node[rectangle, draw=black, fill=violet!10, minimum width=7em, minimum height=5em, text width=7em, align=center] at ([xshift=1.9*\xshift em]maximise_utility) (meta_learner) {3) Meta-learner};

    \node[rectangle, draw, minimum width=10em, minimum height=5em, text width=10em, align=center] at ([xshift=\xshift em, yshift=-\yshift em]maximise_utility) (labeller) {Robust labels for samples in \(\mathcal{D}^{(c)}\)};

    % connect
    \draw[-Latex] (training_set) -- (pseudo_clean_detector);
    
    \draw [-Latex] (pseudo_clean_detector) -- node[above]{pseudo-clean} node[below]{samples} (pseudo_clean_set);
    \draw[-Latex] (pseudo_clean_detector) -- node[right, text width=12em, align=center, rotate=0, anchor=north, xshift=5em, yshift=1.5em]{samples likely with noisy labels} (pseudo_noisy_set);

    \draw[-Latex] (pseudo_clean_set) -- (maximise_utility);

    \draw[-Latex] (maximise_utility.east) -- node[xshift=-0.5em, yshift=1.5em, rotate=35, anchor=north]{train set} (train_set.west);
    \draw[-Latex] (maximise_utility.east) -- node[below, rotate=-34, anchor=north]{validation set} (val_set.west);

    \draw[-Latex] (train_set.east) -- (meta_learner.west);
    \draw[-Latex] (val_set.east) -- (meta_learner.west);

    \draw[-Latex] (meta_learner.south) |- node[left=of meta_learner, pos=0.5, xshift=4em, text width=10em, align=center]{} (labeller.east);
    \draw[-Latex] (labeller.west) -| node[right=of maximise_utility, pos=0.5, xshift=-2em, text width=10em, align=center]{} (maximise_utility.south);

    \draw[densely dashed] (pseudo_clean_detector) |- (shared_feature_extractor);
    \draw[densely dashed] (shared_feature_extractor) -| (meta_learner);
    \draw[densely dashed] (shared_feature_extractor) -- (maximise_utility);
\end{tikzpicture}
